Nakayama algebras of small homological dimension and pattern avoiding permutations

We give a combinatorial classification of Nakayama algebras of small homological dimension using the Krattenthaler bijection between Dyck paths and 132-avoiding permutations.

==> Pictures_Code/3_peaks_contradiction.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%


\begin{document}

\begin{tikzpicture}[scale=0.4]
    \foreach \x in {0,1,...,22} {
       \foreach \y in {0,1,...,6} {
            \draw[fill] (\x,\y) circle (1pt);
        }
    }

    \draw (11,2) node[orange, fill = white]{$N$};
    \draw (17,1) node[blue, fill = white]{$\Sigma(N)$};
    \draw (5,1) node[green!80!black, fill = white]{$\Omega(N)$};

    \draw (22,-1) node {$(0,1)$};
    \draw (16,-1) node {$(i,1)$};
    \draw (6,-1) node {$(i+c_i-1,1)$};
    \draw (0,-1) node {$(n-1,1)$};
    \draw (11,6) node[fill = white] {$(i,c_i)$};
    
    \draw[rounded corners=1, color=black, line width=2] (0,0) -- (6,6) -- (9,3) -- (11,5) -- (13,3) -- (16,6) -- (22,0);
    \fill[green, opacity=0.1] (0,0) -- (6,6) -- (12,0);
    \fill[blue, opacity=0.1] (10,0) -- (16,6) -- (22,0);
    \draw[blue, line width=3] (11,3) -- (12,4) -- (16,0); 
    \draw[green!85!black, line width=3] (11,3) -- (10,4) -- (6,0); 
    \draw[fill, orange!90!white] (11,3) circle (9pt);
    \draw[fill, blue] (16,0) circle (9pt);
    \draw[fill, green!85!black] (6,0) circle (9pt);



\end{tikzpicture}

\end{document}


==> Pictures_Code/3_peaks_not_tilted.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}[scale=0.4]
    \foreach \x in {0,1,...,22} {
       \foreach \y in {0,1,...,6} {
            \draw[fill] (\x,\y) circle (1pt);
        }
    }

    \draw (9,2) node[orange, fill = white]{$M_1$};
    \draw (16,1) node[blue, fill = white]{$\Sigma(M_1)$};
    \draw (4,1) node[green!80!black, fill = white]{$\Omega(M_1)$};

    \draw (22,-1) node {$(0,1)$};
    \draw (14,-1) node {$(i,1)$};
    \draw (0,-1) node {$(n-1,1)$};
    \draw (10,5) node[fill = white] {$(i,c_i)$};
    \draw (6,7) node[fill = white] {$(j,c_j)$};
    
    \draw[rounded corners=1, color=black, line width=2] (0,0) -- (6,6) -- (9,3) -- (10,4) -- (12,2) -- (16,6) -- (22,0);
    \draw[blue, line width=3] (9,3) -- (10,4) -- (14,0); 
    \draw[green!85!black, line width=3] (9,3) -- (6,6) -- (2,2); 
    \draw[fill, orange!90!white] (9,3) circle (9pt);
    \draw[fill, blue] (14,0) circle (9pt);
    \draw[fill, green!85!black] (2,2) circle (9pt);



\end{tikzpicture}

\end{document}


==> Pictures_Code/4_peaks.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}[scale=0.4]
            \foreach \x in {0,1,...,22} {
                \foreach \y in {0,1,...,7} {
                    \draw[fill] (\x,\y) circle (1pt);
                }
            }

            \draw[dashed] (9,7) -- (13, 11);
            \draw[dashed] (14,6) -- (16, 8);
            \draw[dashed] (9,7) -- (6, 10);
            \draw[dashed] (2,2) -- (0, 4);
            \draw (3,7) node[purple, fill=white] {$d_1$};
            \draw (14.5,9.5) node[cyan, fill=white] {$d_2$};

            \draw (9,8) node[fill=white] {$Q_1 = (i,c_i)$};
            \draw (14,7) node[fill=white] {$Q_2$};

            \draw (3.2,2) node[fill=white] {$M'$};
            \draw (12,3) node[orange!90!white, fill=white] {$M$};
            \draw (4,4) node[orange!90!white, fill=white] {$\Omega(M)$};
            \draw (9,4) node[green!80!black, fill=white] {$N$};
            \draw (2,-1) node[green!80!black, fill=white] {$\Omega(N) = (i + c_i-1, 1)$};
            \draw (16,-1) node[blue, fill=white] {$\Sigma(N) = (i, 1)$};

            \draw[rounded corners=1, color=black, line width=2] (0,0) -- (2,2) -- (3,1) -- (9,7) -- (12,4) -- (14,6) -- (19,1) -- (20, 2) -- (22,0);

            \draw (12,4) -- (16,0);
            \draw[blue, line width = 3] (9,5) -- (9.9,5.9) -- (15.9,0);

            \draw[fill, blue] (16,0) circle (9pt);
            \draw[fill] (3,1) circle (9pt);
            \draw[fill, orange!90!white] (12,4) circle (9pt);
            \draw[fill, orange!90!white] (5,3) circle (9pt);
            \draw[orange!90!white, line width = 3] (12,4) -- (9,7) -- (5,3);

            \draw[fill, green!80!black] (9,5) circle (9pt);
            \draw[fill, green!80!black] (2,0) circle (9pt);
            \draw[green!80!black, line width = 3] (9,5) -- (8.1,5.9) -- (2.1,0);

            \draw[purple, line width = 2, ->] (3.5,7.5) -- (6, 10);
            \draw[purple, line width = 2, ->] (2.5,6.5) -- (0, 4);

            \draw[cyan, line width = 2, ->] (14,10) -- (13, 11); is 
            \draw[cyan, line width = 2, ->] (15,9) -- (16, 8);



\end{tikzpicture}

\end{document}


==> Pictures_Code/Krattenthaler_bij.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}

 \foreach \x in {0,1,...,10} {
            \foreach \y in {0,1,...,3} {
                \draw[fill] (\x,\y) circle (1pt);
            }
        }
        \draw[rounded corners=1, color=black, line width=2] (0,0) -- (2,2) -- (3,1) -- (5,3) -- (8,0) -- (9,1) -- (10,0);
        \draw (0,0) node[anchor = north] {$(5,1)$};
        \draw (10,0) node[anchor = north] {$(0,1)$};
        
        \draw[<->, red, line width = 1] (-0.1,0.1) -- (1.9,2.1);
        \draw[<->, red, line width = 1] (2.9,1.1) -- (4.9,3.1);
        \draw[<->, red, line width = 1] (7.9,0.1) -- (8.9,1.1);
        \draw[<->, blue, line width = 1] (2.1,2.1) -- (3.1,1.1);
        \draw[<->, blue, line width = 1] (5.1,3.1) -- (8.1,0.1);
        \draw[<->, blue, line width = 1] (9.1,1.1) -- (10.1,0.1);

        \draw (0.9,1.1) node[rotate =45, red, node font =\tiny, anchor = south]{$6-4 = 2$};
        \draw (3.9,2.1) node[rotate =45, red, node font =\tiny, anchor = south]{$4-2 = 2$};
        \draw (8.5,0.7) node[rotate =45, red, node font =\tiny, anchor = south]{$2-1 = 1$};
        \draw (2.4,1.8) node[rotate =-45, blue, node font =\tiny, anchor = south]{$|\varnothing|+1 = 1$};
        \draw (6.6,1.6) node[rotate =-45, blue, node font =\tiny, anchor = south]{$|35|+1 = 3$};
        \draw (9.6,0.6) node[rotate =-45, blue, node font =\tiny, anchor = south]{$|\varnothing|+1 = 1$};
        

\end{tikzpicture}

\end{document}


==> Pictures_Code/Krattenthaler_bij_3_peaks.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}

\foreach \x in {0,1,...,10} {
            \foreach \y in {0,1,...,3} {
                \draw[fill] (\x,\y) circle (1pt);
            }
        }
        \draw[rounded corners=1, color=black, line width=2] (0,0) -- (2,2) -- (3,1) -- (5,3) -- (8,0) -- (9,1) -- (10,0);
        \draw (0,0) node[anchor = north] {$(n,1)$};
        \draw (10,0) node[anchor = north] {$(0,1)$};
        
        \draw[<->, red, line width = 1] (-0.1,0.1) -- (1.9,2.1);
        \draw[<->, red, line width = 1] (2.9,1.1) -- (4.9,3.1);
        \draw[<->, red, line width = 1] (7.9,0.1) -- (8.9,1.1);
        \draw[<->, blue, line width = 1] (2.1,2.1) -- (3.1,1.1);
        \draw[<->, blue, line width = 1] (5.1,3.1) -- (8.1,0.1);
        \draw[<->, blue, line width = 1] (9.1,1.1) -- (10.1,0.1);

        \draw (0.9,1.1) node[rotate =45, red, node font =\tiny, anchor = south]{$(n+1) - m_1$};
        \draw (3.9,2.1) node[rotate =45, red, node font =\tiny, anchor = south]{$m_1-m_2 \color{black} = d_1$};
        \draw (8.5,0.7) node[rotate =45, red, node font =\tiny, anchor = south]{$m_2-m_3$};
        \draw (2.6,1.6) node[rotate =-45, blue, node font =\tiny, anchor = south]{$|w_1|+1$};
        \draw (6.6,1.6) node[rotate =-45, blue, node font =\tiny, anchor = south]{$|w_2|+1 \color{black} = d_2$};
        \draw (9.6,0.6) node[rotate =-45, blue, node font =\tiny, anchor = south]{$|w_3|+1$};

\end{tikzpicture}

\end{document}


==> Pictures_Code/coord.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}
    \foreach \x in {0,1,...,4} {
       \foreach \y in {0,1,...,2} {
            \draw[fill] (\x,\y) circle (1pt);
        }
    }

    \draw[rounded corners=1, color=black, line width=2] (0,0) -- (2,2) -- (4,0);

    \draw[fill,red] (4,0) circle (3pt);
    \draw[fill,red] (2,0) circle (3pt);
    \draw[fill,red] (0,0) circle (3pt);
    \draw[fill,red] (1,1) circle (3pt);
    \draw[fill,red] (3,1) circle (3pt);
    \draw[fill,red] (2,2) circle (3pt);

    \draw (4,0) node[anchor = south west, node font=\tiny]{$(0,1)$};
    \draw (2,0) node[anchor = south, node font=\tiny]{$(1,1)$};
    \draw (0,0) node[anchor = south east, node font = \tiny] {$(2,1)$};
    \draw (3,1) node[anchor = south west, node font=\tiny]{$(0,2)$};
    \draw (1,1) node[anchor = south east, node font = \tiny] {$(1,2)$};
    \draw (2,2) node[anchor = south, node font = \tiny] {$(0,3)$};

    \draw[line width = 2, ->,blue] (5,-1) -- (4.2,-0.2);
    \draw[line width = 2, ->,blue] (5,-1) -- (3.4,-1);
    \draw[fill,blue] (5,-1) circle (3pt);
    \draw (5,-1) node[anchor = south west, node font=\tiny, blue]{$(0,0)$};
    \draw (4.6,-0.6) node[anchor = south west, node font=\small, blue]{$y$};
    \draw (4,-1) node[anchor = north, node font=\small, blue]{$x$};
\end{tikzpicture}

\end{document}


==> Pictures_Code/counting.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}[scale=0.4]
    \foreach \x in {0,1,...,20} {
       \foreach \y in {0,1,...,6} {
            \draw[fill] (\x,\y) circle (1pt);
        }
    }

    \draw (2,4) node[orange!90!white, fill=white]{$k$};
    \draw (11,5) node[cyan, fill=white]{$d_2$};
    \draw (18,4) node[purple, fill=white]{$l$};

    \draw (0,-1) node {$(n-1,1)$};
    \draw (20,-1) node {$(0,1)$};
    
    \draw[rounded corners=1, color=black, line width=2] (0,0) -- (6,6) -- (8,4) -- (9,5) -- (11,3) -- (14,6) -- (20,0);
    \draw[dashed] (0,0) -- (-1,1);
    \draw[dashed] (6,6) --(5,7);
    \draw[dashed] (9,5) -- (10,6);
    \draw[dashed] (14,6) -- (15,7);
    \draw[dashed] (20,0) -- (21,1);

    \draw[line width = 2, orange!90!white, <-] (-1,1) -- (1.5,3.5);
    \draw[line width = 2, orange!90!white, <-] (5,7) -- (2.5,4.5);

    \draw[line width = 2, cyan, <-] (10,6) -- (10.5,5.5);
    \draw[line width = 2, cyan, <-] (12,4) -- (11.5,4.5);

    \draw[line width = 2, purple, <-] (15,7) -- (17.5,4.5);
    \draw[line width = 2, purple, <-] (21,1) -- (18.5,3.5);



\end{tikzpicture}

\end{document}


==> Pictures_Code/counting_tilted.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}[scale=0.4]
    \foreach \x in {0,1,...,10} {
       \foreach \y in {0,1,...,4} {
            \draw[fill] (\x,\y) circle (1pt);
        }
    }

    \draw (1,3) node[orange!90!white, fill=white]{$k$};
    \draw (9.5,2.5) node[purple, fill=white]{$l$};

    \draw (0,-1) node {$(n-1,1)$};
    \draw (10,-1) node {$(0,1)$};
    
    \draw[rounded corners=1, color=black, line width=2] (0,0) -- (4,4) -- (6,2) -- (7,3) -- (10,0);
    \draw[dashed] (0,0) -- (-1,1);
    \draw[dashed] (4,4) -- (3,5);
    \draw[dashed] (7,3) -- (8,4);
    \draw[dashed] (10,0) -- (11,1);

    \draw[line width = 2, orange!90!white, <-] (-1,1) -- (0.5,2.5);
    \draw[line width = 2, orange!90!white, <-] (3,5) -- (1.5,3.5);

    \draw[line width = 2, purple, <-] (8,4) -- (9,3);
    \draw[line width = 2, purple, <-] (11,1) -- (10,2);



\end{tikzpicture}

\end{document}


==> Pictures_Code/not_shod.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}[scale=0.7]

 \foreach \x in {0,1,...,8} {
                \foreach \y in {0,1,2} {
                    \draw[fill] (\x,\y) circle (1pt);
                }
            }

            \draw[rounded corners=1, color=black, line width=2] (0,0) -- (1,1) -- (2,0) -- (4,2) -- (6,0) -- (7,1) -- (8,0);

            \draw[fill, green!85!black] (0,0) circle (9pt);
            \draw[line width = 3, green!85!black] (0,0) -- (1,1) -- (2,0);

            \draw[fill, green!85!black] (2,0) circle (9pt);
            \draw[line width = 3, green!85!black] (2,0) -- (3,1) -- (4,0);

            \draw[fill, blue] (8,0) circle (9pt);
            \draw[line width = 3, blue] (8,0) -- (7,1) -- (6,0);

            \draw[fill, blue] (6,0) circle (9pt);
            \draw[line width = 3, blue] (6,0) -- (5,1) -- (4,0);

            \draw[fill, orange!90!white] (4,0) circle (9pt);
            \draw (4,-1) node[orange!90!white]{$M$};

\end{tikzpicture}

\end{document}


==> Pictures_Code/notation_3_peaks.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}[scale=0.4]
    \foreach \x in {0,1,...,22} {
       \foreach \y in {0,1,...,6} {
            \draw[fill] (\x,\y) circle (1pt);
        }
    }

    \draw (6,7) node[fill=white] {$Q_1$};
    \draw (11,6) node[fill=white] {$Q_2$};
    \draw (16,7) node[fill=white] {$Q_3$};

    \draw (9,2) node[fill=white] {$M_1$};
    \draw (13,2) node[fill=white] {$M_2$};

    \draw (4,1) node[fill = white] {$\pdim \leq 1$};
    \draw (18,1) node[fill = white] {$\idim \leq 1$};
    
    \draw[rounded corners=1, color=black, line width=2] (0,0) -- (6,6) -- (9,3) -- (11,5) -- (13,3) -- (16,6) -- (22,0);

    \fill[green, opacity=0.1] (0,0) -- (6,6) -- (12,0);
    \fill[blue, opacity=0.1] (10,0) -- (16,6) -- (22,0);

    \draw[dashed] (10.5,5.5) -- (11,5) -- (11.5,5.5);
    \draw[line width = 1.5, <-, red] (8.5,3.5) -- (9,4);
    \draw[line width = 1.5, ->, red] (10,5) -- (10.5, 5.5);
    \draw (9.5,4.5) node[red] {$d_1$};
    \draw[line width = 1.5, <-, red] (13.5,3.5) -- (13,4);
    \draw[line width = 1.5, ->, red] (12,5) -- (11.5, 5.5);
    \draw (12.5,4.5) node[red] {$d_2$};



\end{tikzpicture}

\end{document}


==> Pictures_Code/proj_inj_mod.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}[scale=0.7]

\foreach \x in {0,1,...,14} {
                \foreach \y in {0,1,...,4} {
                    \draw[fill] (\x,\y) circle (1pt);
                }
            }

            \draw[rounded corners=1, color=black, line width=2] (0,0) -- (3,3) -- (5,1) -- (8,4) -- (10,2) -- (11,3) -- (14,0);

            \draw[fill] (0,0) circle (3pt);
            \draw[fill] (1,1) circle (3pt);
            \draw[fill] (2,2) circle (3pt);
            \draw[fill] (3,3) circle (3pt);
            \draw[fill] (4,2) circle (3pt);
            \draw[fill] (5,1) circle (3pt);
            \draw[fill] (6,2) circle (3pt);
            \draw[fill] (7,3) circle (3pt);
            \draw[fill] (8,4) circle (3pt);
            \draw[fill] (9,3) circle (3pt);
            \draw[fill] (10,2) circle (3pt);
            \draw[fill] (11,3) circle (3pt);
            \draw[fill] (12,2) circle (3pt);
            \draw[fill] (13,1) circle (3pt);
            \draw[fill] (14,0) circle (3pt);

            \draw[opacity = 0.2, green, line width = 10, line cap=round] (0,0) -- (3,3);
            \draw[opacity = 0.2, green, line width = 10, line cap=round] (6,2) -- (8,4);
            \draw[fill, opacity = 0.2, green]  (11,3) circle (13pt);

            \draw[opacity = 0.2, blue, line width = 10, line cap=round] (3,3) -- (4,2);
            \draw[opacity = 0.2, blue, line width = 10, line cap=round] (8,4) -- (9,3);
            \draw[opacity = 0.2, blue, line width = 10, line cap=round] (11,3) -- (14,0);

\end{tikzpicture}

\end{document}


==> Pictures_Code/proj_inj_resol.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}[scale=0.7]

\foreach \x in {0,1,...,14} {
                \foreach \y in {0,1,...,4} {
                    \draw[fill] (\x,\y) circle (1pt);
                }
            }

            \draw (4,-0.7) node[green!80!black]{$\Omega(M)$};
            \draw (1.5,0.3) node[green!80!black, fill =white]{$\Omega^2(M)$};
            \draw (7,0.3) node[fill = white]{$M$};

            \draw (11,0.3) node[blue, fill =white]{$\Sigma(N)$};
            \draw (14,-0.7) node[blue]{$\Sigma^2(N)$};
            \draw (8,1.3) node[fill = white]{$N$};


            \draw[rounded corners=1, color=black, line width=2] (0,0) -- (3,3) -- (5,1) -- (8,4) -- (10,2) -- (11,3) -- (14,0);


            \draw[fill, green!85!black] (1,1) circle (9pt);
            \draw[fill, green!85!black] (4,0) circle (9pt);
            \draw[line width = 3, green!85!black] (1,1) -- (2,2) -- (4,0) --(6,2) -- (7,1);
            \draw[fill] (7,1) circle (9pt);

            \draw[fill, blue] (14,0) circle (9pt);
            \draw[fill, blue] (11,1) circle (9pt);
            \draw[line width = 3, blue] (14,0) -- (12,2) -- (11,1) --(9,3) -- (8,2);
            \draw[fill] (8,2) circle (9pt);

\end{tikzpicture}

\end{document}


==> Pictures_Code/shod.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{shapes,decorations.pathmorphing,calc,arrows}
\usepackage{amsmath,amsfonts, amssymb, amsthm, mathrsfs}
\DeclareMathOperator{\pdim}{pdim}%
\DeclareMathOperator{\idim}{idim}%

\begin{document}

\begin{tikzpicture}[scale=0.7]

\foreach \x in {0,1,...,8} {
                \foreach \y in {0,1,...,3} {
                    \draw[fill] (\x,\y) circle (1pt);
                }
            }

            \draw[rounded corners=1, color=black, line width=2] (0,0) -- (2,2) -- (3,1) -- (5,3) -- (8,0);

            \fill[green, opacity=0.1] (0,0) -- (2,2) -- (4,0);
            \fill[blue, opacity=0.1] (8,0) -- (5,3) -- (2,0);
            
            \draw[fill, green!90!black] (0,0) circle (9pt);
            \draw[line width = 3, green!90!black] (0,0) -- (1,1) -- (2,0);
            \draw[fill] (2,0) circle (9pt);
            \draw (2,-1) node[green!80!black]{$\pdim \leq 1$};

            \draw[fill, blue] (7,1) circle (9pt);
            \draw[line width = 3, blue] (7,1) -- (6,2) -- (4,0);
            \draw[fill] (4,0) circle (9pt);
            \draw (6,-1) node[blue]{$\idim \leq 1$};

\end{tikzpicture}

\end{document}

